"Conservatives Overfit, Liberals Underfit": The Social-Psychological Control of Affect and Uncertainty

The presence of artificial agents in human social networks is growing. From chatbots to robots, human experience in the developed world is moving towards a socio-technical system in which agents can be technological or biological, with increasingly blurred distinctions between. Given that emotion is a key element of human interaction, enabling artificial agents with the ability to reason about affect is a key stepping stone towards a future in which technological agents and humans can work together. This paper presents work on building intelligent computational agents that integrate both emotion and cognition. These agents are grounded in the well-established social-psychological Bayesian Affect Control Theory (BayesAct). The core idea of BayesAct is that humans are motivated in their social interactions by affective alignment: they strive for their social experiences to be coherent at a deep, emotional level with their sense of identity and general world views as constructed through culturally shared symbols. This affective alignment creates cohesive bonds between group members, and is instrumental for collaborations to solidify as relational group commitments. BayesAct agents are motivated in their social interactions by a combination of affective alignment and decision theoretic reasoning, trading the two off as a function of the uncertainty or unpredictability of the situation. This paper provides a high-level view of dual process theories and advances BayesAct as a plausible, computationally tractable model based in social-psychological theory. We introduce a revised BayesAct model that more deeply integrates social-psychological theorising, and we demonstrate a component of the model as being sufficient to account for cognitive biases about fairness, dissonance and conformity. We show how the model can unify different exploration strategies in reinforcement learning.

==> bntikzpic-full.tex <==
\begin{tikzpicture}
[
randomvar/.style={circle, draw, scale=0.85, inner sep=1mm},
randomvarp/.style={circle, draw, scale=0.75, inner sep=1mm},
randomvarb/.style={circle, draw, scale=0.75, inner sep=1mm},
randomvarbp/.style={circle, draw, scale=0.65, inner sep=1mm},
actvar/.style={rectangle, draw, scale=0.85, inner sep=1mm},
obsvar/.style={rectangle, draw, scale=0.85, inner sep=1mm}
];

%%botleft (x,y) to top right (x',y')
%\draw (3,-3) to[grid with coordinates] (8,4);

%% UNPRIMED
%% connotative
\node (y) at (3, 3.5) [randomvar] {$\yb$};

%% denotative 
\node (x) at (3, 2) [randomvar] {$\xb$};

%% PRIMED
%% fundamentals
\node (yp) at (6, 3.5) [randomvarp] {$\yb'$};

%% denotative 
\node (xp) at (6, 2) [randomvarp] {$\xb'$};

%% ACTION
\node (a) at (4.5,2.3) [actvar] {$\ab$};
\node (fb) at (4.5,3.2) [actvar] {$\fub_b$};

%% OBSERVATIONS
\node (omxp) at (6,1) [obsvar] {$\omxb'$};
\node (omx) at (3,1) [obsvar] {$\omxb\phantom{'}$};
\node (omep) at (6,4.5) [obsvar] {$\omeb'$};
\node (ome) at (3,4.5) [obsvar] {$\omeb\phantom{'}$};


%% LINKS
%% probabilistic temporal
\draw [->] (y) -- (yp) [very thick];

\draw [->] (x) -- (xp) [very thick];

%% action changes denotative behaviour only
\draw [->] (a) -- (xp) [very thick];
\draw [->] (fb) -- (yp) [very thick];

%% state->observation links
\draw [->] (x) -- (omx) [very thick];
\draw [->] (xp) -- (omxp) [very thick];
\draw [->] (y) -- (ome) [very thick];
\draw [->] (yp) -- (omep) [very thick];

%% weight links

%% somatic transform
\draw (yp) --  (xp) [black!40!green,very thick];
\draw (y) --  (x) [black!40!green,very thick];
\draw (a) --  (fb) [black!40!green,very thick];


\end{tikzpicture}



==> bntikzpic-sat.tex <==
\begin{tabular}{cc}
\resizebox{0.19\textwidth}{!}{
\begin{tikzpicture}
[
randomvar/.style={circle, draw, scale=0.85, inner sep=1mm},
];

%%botleft (x,y) to top right (x',y')
%\draw (3,-3) to[grid with coordinates] (8,4);

%% UNPRIMED
%% connotative
\node (y) at (3, 3) [randomvar] {$\yb$};

%% denotative 
\node (x) at (3, 2) [randomvar] {$\xb$};

%% LINKS
%% somatic transform
\draw (y) --  (x) [black!40!green,very thick];

\end{tikzpicture}
}
  &

\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}
[
randomvar/.style={circle, draw, scale=0.85, inner sep=1mm},
randomvars/.style={circle, draw, scale=0.85, inner sep=1mm},
];

%%botleft (x,y) to top right (x',y')
%\draw (3,-3) to[grid with coordinates] (8,4);

%% UNPRIMED
%% connotative
\node (y) at (3, 3) [randomvar] {$\yb$};

%% denotative 
\node (x) at (3, 2) [randomvar] {$\xb$};

%% G
\node (G) at (4,2.5) [randomvars] {$G$};
%% LINKS
%% somatic transform
\draw [->] (y) --   (G) [black!40!green,very thick];
\draw [->] (x) --   (G) [black!40!green,very thick];

\end{tikzpicture}
}
    \\
    (a) & (b) 

\end{tabular}



==> bos-bact.tex <==
\begin{tikzpicture}

  %axes y axis
  \draw [->] (1,0) -- (1,5) [thick];
  %% x axis
\draw [->] (1,0) -- (10,0) [thick];

%lines for distance from ``sad''
%\draw [-] (2.5,1.07) -- (7.5,3.27) [very thick];
%\draw [-] (2.5,1.33) -- (7.5,1.64) [dashed,very thick];
%% lines for average of distances from sad and disappointed
%% sad: -1.88
%% disappointed -1.71
%% we compute the e value for the four conditions
%% non-salient: its the ``E'' value of the characteristic emotion of ``student'' (1.5,0.66,0.26) ``warm'' ``easygoing'' in the no-voice condition, and the ``E'' value of the emotion felt when ``student'' compromises with ``student'' in the voice condition.
%% salient: same as above but for ``anxious student'', with a characteristic emotion of (-0.84,-0.14,0.11) ``envious'' in the no-voice condition or 2.31,1.24,0.04 in the ``voice'' condition.
%% ((((sad-e)+4.3)*6/8.6+1)+((disapointed-e)+4.3)*6/8.6+1)/2
\draw [-] (2.5,1.13) -- (7.5,3.33) [very thick];
\draw [-] (2.5,1.39) -- (7.5,1.70) [dashed,very thick];

%ticks and values
\draw [-] (0.5, 0) -- (1,0) [very thick];
\node at (0, 1) [scale=1, text centered,xshift=-1cm] {1};
\draw [-] (0.5, 1) -- (1,1) [very thick];
\node at (0, 2) [scale=1, text centered,xshift=-1cm] {2};
\draw [-] (0.5, 2) -- (1,2) [very thick];
\node at (0, 3) [scale=1, text centered,xshift=-1cm] {3};
\draw [-] (0.5, 3) -- (1,3) [very thick];
\node at (0, 4) [scale=1, text centered,xshift=-1cm] {4};
\draw [-] (0.5, 4) -- (1,4) [very thick];

%action labels
\node at (7.5, -0.5) [scale=1, text centered] {no voice};
\node at (2.5, -0.5) [scale=1, text centered] {voice};
\node at (7.5, 1.7) [scale=1, text centered,xshift=1cm] {non-salient};
\node at (7.5, 3.3) [scale=1, text centered,xshift=1cm] {salient};


\end{tikzpicture}


==> bos.tex <==
\begin{tikzpicture}

  %axes y axis
  \draw [->] (1,0) -- (1,5) [thick];
  %% x axis
\draw [->] (1,0) -- (10,0) [thick];

%liens
\draw [-] (2.5,1.8) -- (7.5,3.8) [very thick];
\draw [-] (2.5,2.2) -- (7.5,2.8) [dashed,very thick];

%ticks and values
\draw [-] (0.5, 0) -- (1,0) [very thick];
\node at (0, 1) [scale=1, text centered,xshift=-1cm] {1};
\draw [-] (0.5, 1) -- (1,1) [very thick];
\node at (0, 2) [scale=1, text centered,xshift=-1cm] {2};
\draw [-] (0.5, 2) -- (1,2) [very thick];
\node at (0, 3) [scale=1, text centered,xshift=-1cm] {3};
\draw [-] (0.5, 3) -- (1,3) [very thick];
\node at (0, 4) [scale=1, text centered,xshift=-1cm] {4};
\draw [-] (0.5, 4) -- (1,4) [very thick];

%action labels
\node at (7.5, -0.5) [scale=1, text centered] {no voice};
\node at (2.5, -0.5) [scale=1, text centered] {voice};
\node at (7.5, 2.8) [scale=1, text centered,xshift=1cm] {non-salient};
\node at (7.5, 3.8) [scale=1, text centered,xshift=1cm] {salient};


\end{tikzpicture}

